FIT-SLAM -- Fisher Information and Traversability estimation-based Active SLAM for exploration in 3D environments

Active visual SLAM finds a wide array of applications in GNSS-Denied sub-terrain environments and outdoor environments for ground robots. To achieve robust localization and mapping accuracy, it is imperative to incorporate the perception considerations in the goal selection and path planning towards the goal during an exploration mission. Through this work, we propose FIT-SLAM (Fisher Information and Traversability estimation-based Active SLAM), a new exploration method tailored for unmanned ground vehicles (UGVs) to explore 3D environments. This approach is devised with the dual objectives of sustaining an efficient exploration rate while optimizing SLAM accuracy. Initially, an estimation of a global traversability map is conducted, which accounts for the environmental constraints pertaining to traversability. Subsequently, we propose a goal candidate selection approach along with a path planning method towards this goal that takes into account the information provided by the landmarks used by the SLAM backend to achieve robust localization and successful path execution . The entire algorithm is tested and evaluated first in a simulated 3D world, followed by a real-world environment and is compared to pre-existing exploration methods. The results obtained during this evaluation demonstrate a significant increase in the exploration rate while effectively minimizing the localization covariance.

==> figures/Global_principle.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.66,xscale=0.66]
%uncomment if require: \path (0,343); %set diagram left start at 0, and has height of 343

%Shape: Rectangle [id:dp3022544796844564] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 219; blue, 219 }  ,fill opacity=1 ] (78,3.98) -- (581.34,3.98) -- (581.34,337.78) -- (78,337.78) -- cycle ;
%Shape: Rectangle [id:dp5311983478911853] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (83.41,166.84) -- (542.72,166.84) -- (542.72,340.88) -- (83.41,340.88) -- cycle ;
%Shape: Rectangle [id:dp046544284309044226] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (215.4,301.9) -- (234.09,287.74) -- (245.24,300.61) -- (226.54,314.76) -- cycle ;
%Rounded Rect [id:dp873218336895123] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (319.3,58.61) .. controls (346.79,28.77) and (394.63,25.16) .. (426.16,50.56) -- (560.88,159.07) .. controls (592.41,184.47) and (595.69,229.25) .. (568.2,259.09) -- (568.2,259.09) .. controls (540.71,288.93) and (492.86,292.54) .. (461.34,267.14) -- (326.61,158.63) .. controls (295.08,133.23) and (291.81,88.45) .. (319.3,58.61) -- cycle ;
%Shape: Trapezoid [id:dp3815685165163549] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (124.02,169.84) -- (162.69,40.95) -- (364.27,40.95) -- (402.94,169.84) -- cycle ;
%Shape: Rectangle [id:dp5175807749132466] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (84.48,160.91) -- (261.88,160.91) -- (261.88,200.87) -- (84.48,200.87) -- cycle ;
%Shape: Rectangle [id:dp5935060320737569] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163.56,9.98) -- (330.27,9.98) -- (330.27,49.94) -- (163.56,49.94) -- cycle ;
%Curve Lines [id:da9051852174053527] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (129,158.41) .. controls (136.2,135.08) and (139.51,117.61) .. (142.82,102.35) .. controls (144.86,92.95) and (146.9,84.39) .. (149.84,75.82) .. controls (152.78,67.22) and (156.63,58.62) .. (162.27,49.18)(131.87,159.29) .. controls (139.1,135.86) and (142.42,118.31) .. (145.75,102.99) .. controls (147.76,93.71) and (149.78,85.25) .. (152.67,76.79) .. controls (155.56,68.38) and (159.32,59.96) .. (164.85,50.71) ;
%Curve Lines [id:da2903744252980074] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (331.1,42.67) .. controls (345.43,32.62) and (359.75,28.43) .. (373.84,28.43) .. controls (409.24,28.43) and (443.33,55.08) .. (472.92,81.89) .. controls (480.43,88.7) and (487.66,95.51) .. (494.54,101.87) .. controls (501.67,108.46) and (508.44,114.57) .. (514.77,119.69)(332.82,45.13) .. controls (346.58,35.48) and (360.31,31.43) .. (373.84,31.43) .. controls (408.59,31.43) and (441.91,57.85) .. (470.9,84.12) .. controls (478.41,90.92) and (485.63,97.72) .. (492.5,104.07) .. controls (499.69,110.71) and (506.5,116.87) .. (512.89,122.03) ;
%Shape: Star [id:dp40840706480007993] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (147.53,91.91) -- (151.3,99.05) -- (159.73,100.19) -- (153.63,105.75) -- (155.07,113.6) -- (147.53,109.89) -- (139.99,113.6) -- (141.43,105.75) -- (135.34,100.19) -- (143.76,99.05) -- cycle ;
%Shape: Star [id:dp3950089550489224] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (453.7,63.93) -- (457.63,71.96) -- (466.41,73.25) -- (460.05,79.51) -- (461.55,88.33) -- (453.7,84.17) -- (445.85,88.33) -- (447.35,79.51) -- (441,73.25) -- (449.78,71.96) -- cycle ;
%Curve Lines [id:da8344187550508364] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (153.63,105.75) .. controls (251.19,112.89) and (346.3,153.86) .. (244.78,292.74) ;
%Curve Lines [id:da21768802740739268] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (244.78,292.74) .. controls (354.85,310.72) and (468.13,152.86) .. (453.7,84.17) ;
%Shape: Rectangle [id:dp268060761841759] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.58,202.14) -- (347.32,142.89) -- (394.61,147.6) -- (354.87,206.85) -- cycle ;
%Shape: Triangle [id:dp7844923417751679] 
\draw  [draw opacity=0][fill={rgb, 255:red, 147; green, 224; blue, 219 }  ,fill opacity=0.33 ] (254.69,280.71) -- (256.53,213.8) -- (311.33,238.67) -- cycle ;
%Shape: Triangle [id:dp8043916531151372] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.25 ] (248.56,129.53) -- (177.89,117.41) -- (203.65,77.1) -- cycle ;
%Shape: Triangle [id:dp09621633477446334] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.25 ] (288.85,199.6) -- (254.32,137.96) -- (307.4,132.22) -- cycle ;
%Shape: Triangle [id:dp007898430938366285] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.25 ] (292.95,289.86) -- (351.39,244.61) -- (368.83,288.67) -- cycle ;
%Shape: Triangle [id:dp9221038774902663] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.25 ] (382.63,232.5) -- (396.97,168.96) -- (440.99,197.28) -- cycle ;
%Shape: Triangle [id:dp2894466687321553] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.25 ] (438.37,161.3) -- (432.97,92.46) -- (485.85,108.44) -- cycle ;
%Shape: Triangle [id:dp64798724835782] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.25 ] (147.53,103.9) -- (78.31,85.58) -- (103.93,49.91) -- cycle ;
%Shape: Triangle [id:dp8824228114050534] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.25 ] (453.7,77.42) -- (467.2,2.16) -- (514.87,26.87) -- cycle ;
%Shape: Rectangle [id:dp6123353060214325] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (83.41,340.88) -- (491.93,340.88) -- (491.93,330.72) -- (83.41,330.72) -- cycle ;
%Shape: Rectangle [id:dp4595521728069729] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (79.14,160.85) -- (90.89,160.85) -- (90.89,338.7) -- (79.14,338.7) -- cycle ;

%Shape: Free Drawing [id:dp5442039231851494] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (427.52,199.85) .. controls (426.49,200.81) and (426.45,199.85) .. (426.45,200.81) ;
% %Shape: Free Drawing [id:dp8487706369427581] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (395.35,311.7) .. controls (394.35,312.7) and (394.35,311.7) .. (395.35,312.7) ;

%Shape: Cross [id:dp24831180904686367] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (286.74,194.7) -- (288.91,194.7) -- (288.91,197.6) -- (291.8,197.6) -- (291.8,199.6) -- (288.91,199.6) -- (288.91,202.49) -- (286.74,202.49) -- (286.74,199.6) -- (283.85,199.6) -- (283.85,197.6) -- (286.74,197.6) -- cycle ;
%Shape: Cross [id:dp46503526802674466] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (254.63,275.82) -- (256.8,275.82) -- (256.8,278.71) -- (259.69,278.71) -- (259.69,280.71) -- (256.8,280.71) -- (256.8,283.61) -- (254.63,283.61) -- (254.63,280.71) -- (251.74,280.71) -- (251.74,278.71) -- (254.63,278.71) -- cycle ;
%Shape: Cross [id:dp8753230164454562] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (246.46,124.63) -- (248.63,124.63) -- (248.63,127.53) -- (251.52,127.53) -- (251.52,129.53) -- (248.63,129.53) -- (248.63,132.42) -- (246.46,132.42) -- (246.46,129.53) -- (243.56,129.53) -- (243.56,127.53) -- (246.46,127.53) -- cycle ;
%Shape: Cross [id:dp12143022197392961] 
\draw  [color={rgb, 255:red, 0; green, 116; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ] (292.89,284.96) -- (295.06,284.96) -- (295.06,287.86) -- (297.95,287.86) -- (297.95,289.86) -- (295.06,289.86) -- (295.06,292.75) -- (292.89,292.75) -- (292.89,289.86) -- (290,289.86) -- (290,287.86) -- (292.89,287.86) -- cycle ;
%Shape: Cross [id:dp21558902049501905] 
\draw  [color={rgb, 255:red, 0; green, 116; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ] (382.56,227.6) -- (384.73,227.6) -- (384.73,230.5) -- (387.62,230.5) -- (387.62,232.5) -- (384.73,232.5) -- (384.73,235.39) -- (382.56,235.39) -- (382.56,232.5) -- (379.67,232.5) -- (379.67,230.5) -- (382.56,230.5) -- cycle ;
%Shape: Cross [id:dp517942270586131] 
\draw  [color={rgb, 255:red, 0; green, 116; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ] (438.31,156.4) -- (440.48,156.4) -- (440.48,159.3) -- (443.38,159.3) -- (443.38,161.3) -- (440.48,161.3) -- (440.48,164.19) -- (438.31,164.19) -- (438.31,161.3) -- (435.42,161.3) -- (435.42,159.3) -- (438.31,159.3) -- cycle ;
%Straight Lines [id:da25987600587615733] 
\draw    (453.7,77.42) -- (489.7,17.75) ;
\draw [shift={(490.73,16.04)}, rotate = 121.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Free Drawing [id:dp37044436893112165] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (355.85,279.88) .. controls (354.85,280.88) and (354.85,279.88) .. (355.85,280.88) ;
%Shape: Free Drawing [id:dp9673966076025609] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (330.35,266.19) .. controls (329.35,267.19) and (329.35,266.19) .. (330.35,267.19) ;
%Shape: Free Drawing [id:dp7761214300363457] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (361.85,236.81) .. controls (360.85,236.81) and (360.85,235.81) .. (361.85,235.81) ;
%Shape: Free Drawing [id:dp8349480501921565] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (397.85,204.01) .. controls (396.85,204.01) and (396.85,203.01) .. (397.85,203.01) ;
%Shape: Free Drawing [id:dp14589491034272406] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (417.85,157.99) .. controls (416.85,157.99) and (416.85,158.99) .. (417.85,158.99) ;
%Shape: Free Drawing [id:dp3337039526297656] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (462.35,128.13) .. controls (462.35,127.13) and (463.35,128.13) .. (463.35,127.13) ;
%Shape: Free Drawing [id:dp17701022205519878] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (442.35,109.06) .. controls (442.35,108.06) and (443.35,109.06) .. (443.35,108.06) ;
%Shape: Free Drawing [id:dp129214089904091] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (294.85,146.75) .. controls (294.85,145.75) and (293.85,146.75) .. (293.85,145.75) ;
%Shape: Free Drawing [id:dp8976380720546042] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (276.35,167.81) .. controls (276.35,166.81) and (275.35,167.81) .. (275.35,166.81) ;
%Shape: Free Drawing [id:dp2945912553504979] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (296.35,186.39) .. controls (296.35,186.39) and (296.35,186.39) .. (296.35,186.39) ;
%Shape: Free Drawing [id:dp09602805516046597] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (264.35,227.02) .. controls (264.35,226.02) and (265.35,227.02) .. (265.35,226.02) ;
%Shape: Free Drawing [id:dp07316866576019998] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (284.35,245.61) .. controls (284.35,246.61) and (285.35,245.61) .. (285.35,246.61) ;
%Shape: Free Drawing [id:dp7744513509898168] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (247.85,258.85) .. controls (247.85,256.85) and (246.85,258.85) .. (246.85,256.85) ;
%Shape: Free Drawing [id:dp7317642493541394] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (165.35,248.58) .. controls (165.35,247.58) and (164.35,248.58) .. (164.35,247.58) ;
%Shape: Free Drawing [id:dp841687162607561] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (137.35,309.25) .. controls (138.35,309.25) and (137.35,310.25) .. (138.35,310.25) ;
%Shape: Free Drawing [id:dp8474822886501467] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (205.35,94.35) .. controls (205.35,95.35) and (206.35,94.35) .. (206.35,95.35) ;
%Shape: Free Drawing [id:dp9188204876763848] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (199.35,116.36) .. controls (198.35,116.36) and (199.35,117.36) .. (198.35,117.36) ;
%Shape: Free Drawing [id:dp5160133502688642] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (291.35,85.54) .. controls (291.35,84.54) and (290.35,84.54) .. (290.35,85.54) ;
%Shape: Free Drawing [id:dp7828996960352608] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (377.85,82.11) .. controls (377.85,83.11) and (378.85,83.11) .. (378.85,82.11) ;
%Straight Lines [id:da596132973633555] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (453.7,77.42) -- (502.46,77.68) ;
%Curve Lines [id:da4610880794821308] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (466.46,56.14) .. controls (471.96,61.03) and (476.46,66.42) .. (475.46,78.17) ;
%Curve Lines [id:da5229334138774986] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (125.96,97.26) .. controls (122.96,91.39) and (125.46,86) .. (132.96,86.98) ;
%Shape: Rectangle [id:dp28736778827395515] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (482.5,198.6) -- (575.96,198.6) -- (575.96,341.26) -- (482.5,341.26) -- cycle ;
%Shape: Rectangle [id:dp2208832450081848] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (513.83,120.86) -- (604.76,189.36) -- (475.9,338.86) -- (384.97,270.36) -- cycle ;
%Shape: Rectangle [id:dp34504558579637234] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (542,1.5) -- (605.72,1.5) -- (605.72,343.52) -- (542,343.52) -- cycle ;
%Shape: Rectangle [id:dp2994189469494415] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (53.46,3.66) -- (84.14,3.66) -- (84.14,341.89) -- (53.46,341.89) -- cycle ;


% Text Node
\draw (106.92,76.38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\Phi $};
% Text Node
\draw (291,66.89) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{w_{i}}$};
% Text Node
\draw (475.92,52.35) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\Theta _{s}^{*}$};
% Text Node
\draw (411.14,56.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$C_{1}$};
% Text Node
\draw (440.42,165) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w_{3}$};
% Text Node
\draw (379.67,236) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w_{2}$};
% Text Node
\draw (286.14,295) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w_{1}$};
% Text Node
\draw (157.97,83.24) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$C_{2}$};
Text Node
\draw (123,303) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize x}};
% Text Node
\draw (95,269.81) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize y}};


%Straight Lines [id:da5020491577363841] 
\draw    (100.67,308) -- (118.67,308) ;
\draw [shift={(121.67,308)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6861078522492368] 
\draw    (100.67,308) -- (101.25,287.02) ;
\draw [shift={(101.33,284.02)}, rotate = 91.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\end{tikzpicture}

==> figures/covariance_evolution.tex <==
\begin{tikzpicture}[yscale=0.75,xscale=0.75]
        \begin{axis}[
            xlabel={Time (s)},
            ylabel={tr(Covariance)},
            grid=major,
            xticklabel style={/pgf/number format/fixed,
            /pgf/number format/1000 sep={}},
            yticklabel style={/pgf/number format/fixed,
            /pgf/number format/1000 sep={}},
            legend entries={FIT-SLAM, Greedy frontier selection, Random frontier selection},
            legend style={at={(1.17,0.39)},anchor=north east},
            xmin=0,  % Minimum x-value
            xmax=4700,  % Maximum x-value
            ymin=0,  % Minimum x-value
            ymax=25,  % Maximum x-value
        ]
        % Plot "FIT-SLAM_loc_cov.csv" in green
        \addplot+ [mark = none, line width=1.5pt] table [x=Time, y=Covariance, col sep=comma] {Experiment-Data/ours_loc_cov.csv};
        \addlegendentry{FIT-SLAM}
        
        % Plot "greedy_loc_cov.csv" in red
        \addplot+ [mark = none, line width=1.5pt] table [x=Time, y=Covariance, col sep=comma] {Experiment-Data/greedy_loc_cov.csv};
        \addlegendentry{Greedy}
        
        % Plot "random_loc_cov.csv" in blue
        \addplot+ [mark=none, line width=1.5pt] table [x =Time, y=Covariance, col sep=comma] {Experiment-Data/random_loc_cov.csv};
        \addlegendentry{Random}
        
        

        \end{axis}
    \end{tikzpicture}

==> figures/covariance_evolution_leotest.tex <==
\begin{tikzpicture}[yscale=0.75,xscale=0.75]
        \begin{axis}[
            xlabel={Time (s)},
            ylabel={tr(Covariance)},
            grid=major,
            xticklabel style={/pgf/number format/fixed,
            /pgf/number format/1000 sep={}},
            yticklabel style={/pgf/number format/fixed,
            /pgf/number format/1000 sep={}},
            legend entries={FIT-SLAM, Greedy frontier selection, Random frontier selection},
            legend style={at={(0.57,1.15)},anchor=north east},
            xmin=0,  % Minimum x-value
            xmax=3200,  % Maximum x-value
            ymin=0,  % Minimum x-value
            ymax=2.5,  % Maximum x-value
            xtick={0,1000,2000,3000},
        ]
        % Plot "FIT-SLAM_loc_cov.csv" in green
        \addplot+ [mark = none, line width=1.5pt] table [x=Time, y=Covariance, col sep=comma] {Experiment-Data/LeoTest_ours_loc_cov.csv};
        \addlegendentry{FIT-SLAM}
        
        % Plot "greedy_loc_cov.csv" in red
        \addplot+ [mark = none, line width=1.5pt] table [x=Time, y=Covariance, col sep=comma] {Experiment-Data/LeoTest_greedy_loc_cov.csv};
        \addlegendentry{Greedy}
        
        % Plot "random_loc_cov.csv" in blue
        \addplot+ [mark=none, line width=1.5pt] table [x =Time, y=Covariance, col sep=comma] {Experiment-Data/LeoTest_random_loc_cov.csv};
        \addlegendentry{Random}
        
        

        \end{axis}
    \end{tikzpicture}

==> figures/exploration_rate.tex <==
    \begin{tikzpicture}[yscale=0.75,xscale=0.75]
        \begin{axis}[
            xlabel={Time (s)},
            ylabel={\% unexplored Map},
            grid=major,
            xticklabel style={/pgf/number format/fixed,
            /pgf/number format/1000 sep={}},
            yticklabel style={/pgf/number format/fixed,
            /pgf/number format/1000 sep={}},
            legend entries={FIT-SLAM, Greedy frontier selection, Random frontier selection},
            legend style={at={(0.56,0.39)},anchor=north east},
            xmin=0,  % Minimum x-value
            xmax=4900,  % Maximum x-value
            ymin=0,  % Minimum x-value
            ymax=100,  % Maximum x-value
        ]
        
        % Plot lines from the CSV file
        \addplot+ [mark=none, line width=1.5pt] table [x=Time, y=MapData, col sep=comma] {Experiment-Data/ours_map_data_coverage.csv};
        \addlegendentry{FIT-SLAM}
        % Plot lines from the CSV file
        \addplot+ [mark=none, line width=1.5pt] table [x=Time, y=MapData, col sep=comma] {Experiment-Data/greedy_map_data_coverage.csv};
        \addlegendentry{Greedy}
        % Plot lines from the CSV file
        \addplot+ [mark=none, line width=1.5pt] table [x=Time, y=MapData, col sep=comma] {Experiment-Data/random_map_data_coverage.csv};
        \addlegendentry{Random}
        \end{axis}  
        \end{tikzpicture}

==> figures/exploration_rate_leotest.tex <==
    \begin{tikzpicture}[yscale=0.75,xscale=0.75]
        \begin{axis}[
            xlabel={Time (s)},
            ylabel={\% unexplored Map},
            grid=major,
            xticklabel style={/pgf/number format/fixed,
            /pgf/number format/1000 sep={}},
            yticklabel style={/pgf/number format/fixed,
            /pgf/number format/1000 sep={}},
            legend entries={FIT-SLAM, Greedy frontier selection, Random frontier selection},
            legend style={at={(0.56,0.39)},anchor=north east},
            xmin=0,  % Minimum x-value
            xmax=3200,  % Maximum x-value
            ymin=0,  % Minimum x-value
            ymax=100,  % Maximum x-value
            xtick={0,1000,2000,3000},
        ]
        
        % Plot lines from the CSV file
        \addplot+ [mark=none, line width=1.5pt] table [x=Time, y=MapData, col sep=comma] {Experiment-Data/LeoTest_ours_map_data_coverage.csv};
        \addlegendentry{FIT-SLAM}
        % Plot lines from the CSV file
        \addplot+ [mark=none, line width=1.5pt] table [x=Time, y=MapData, col sep=comma] {Experiment-Data/LeoTest_greedy_map_data_coverage.csv};
        \addlegendentry{Greedy}
        % Plot lines from the CSV file
        \addplot+ [mark=none, line width=1.5pt] table [x=Time, y=MapData, col sep=comma] {Experiment-Data/LeoTest_random_map_data_coverage.csv};
        \addlegendentry{Random}
        \end{axis}  
        \end{tikzpicture}

==> figures/framework.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,356); %set diagram left start at 0, and has height of 356

%Shape: Rectangle [id:dp35712336048009163] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 219; blue, 219 }  ,fill opacity=1 ] (77,4.04) -- (580.34,4.04) -- (580.34,402) -- (77,402) -- cycle ;
%Shape: Rectangle [id:dp4215250398339433] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (77,170.37) -- (602.78,170.37) -- (602.78,402) -- (77,402) -- cycle ;
%Shape: Rectangle [id:dp9327068331749904] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (215.4,308.29) -- (234.09,293.84) -- (245.24,306.98) -- (226.54,321.43) -- cycle ;
%Rounded Rect [id:dp8301908410726836] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (319.3,59.83) .. controls (346.79,29.35) and (394.74,25.76) .. (426.41,51.81) -- (560.64,162.22) .. controls (592.31,188.27) and (595.69,234.1) .. (568.2,264.57) -- (568.2,264.57) .. controls (540.71,295.05) and (492.75,298.65) .. (461.09,272.6) -- (326.85,162.18) .. controls (295.19,136.13) and (291.8,90.31) .. (319.3,59.83) -- cycle ;
%Shape: Trapezoid [id:dp898862170324549] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (124.02,173.43) -- (163.51,41.79) -- (363.45,41.79) -- (402.94,173.43) -- cycle ;
%Shape: Rectangle [id:dp7867497430909298] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (84.48,167.3) -- (261.88,167.3) -- (261.88,208.12) -- (84.48,208.12) -- cycle ;
%Shape: Rectangle [id:dp016296348082894374] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163.56,10.16) -- (330.27,10.16) -- (330.27,50.98) -- (163.56,50.98) -- cycle ;
%Shape: Rectangle [id:dp16263771126817028] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (513.83,123.4) -- (604.75,193.35) -- (475.9,346.04) -- (384.98,276.1) -- cycle ;
%Curve Lines [id:da9554828564836712] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (129,161.77) .. controls (136.19,137.94) and (139.5,120.09) .. (142.82,104.51) .. controls (144.86,94.91) and (146.9,86.17) .. (149.83,77.42) .. controls (152.78,68.64) and (156.62,59.86) .. (162.27,50.22)(131.87,162.64) .. controls (139.1,138.71) and (142.42,120.78) .. (145.75,105.14) .. controls (147.77,95.66) and (149.78,87.02) .. (152.68,78.38) .. controls (155.56,69.78) and (159.33,61.18) .. (164.86,51.73) ;
%Curve Lines [id:da3716248844011246] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (335.81,44.65) .. controls (350.28,34.29) and (364.52,29.99) .. (378.4,29.99) .. controls (413.04,29.99) and (445.6,57.03) .. (474.23,84.25) .. controls (480.39,90.1) and (486.36,95.96) .. (492.14,101.54) .. controls (500.08,109.21) and (507.65,116.35) .. (514.79,122.25)(337.56,47.09) .. controls (351.43,37.16) and (365.08,32.99) .. (378.4,32.99) .. controls (412.37,32.99) and (444.15,59.8) .. (472.16,86.42) .. controls (478.31,92.27) and (484.28,98.12) .. (490.06,103.69) .. controls (498.06,111.42) and (505.68,118.62) .. (512.88,124.56) ;

%Shape: Star [id:dp9216971767175403] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (147.53,93.83) -- (151.3,101.13) -- (159.73,102.3) -- (153.63,107.97) -- (155.07,115.99) -- (147.53,112.2) -- (139.99,115.99) -- (141.43,107.97) -- (135.34,102.3) -- (143.76,101.13) -- cycle ;
%Shape: Star [id:dp9187612195739391] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (453.7,65.26) -- (457.63,73.47) -- (466.41,74.78) -- (460.05,81.17) -- (461.55,90.18) -- (453.7,85.93) -- (445.85,90.18) -- (447.35,81.17) -- (441,74.78) -- (449.78,73.47) -- cycle ;
%Curve Lines [id:da30773976185209406] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (153.63,107.97) .. controls (251.19,115.26) and (346.3,157.1) .. (244.78,298.94) ;
%Curve Lines [id:da4840905799240812] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (244.78,298.94) .. controls (354.85,317.31) and (468.13,156.08) .. (453.7,85.93) ;
%Shape: Rectangle [id:dp4379251534062829] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (305.12,224.48) -- (344.85,163.96) -- (381.07,185.64) -- (341.34,246.16) -- cycle ;
%Shape: Triangle [id:dp0657082066058724] 
\draw  [draw opacity=0][fill={rgb, 255:red, 147; green, 224; blue, 219 }  ,fill opacity=0.33 ] (254.69,286.66) -- (256.53,218.32) -- (311.33,243.72) -- cycle ;
%Shape: Triangle [id:dp6985893022877558] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.25 ] (248.56,132.26) -- (177.89,119.88) -- (203.65,78.7) -- cycle ;
%Shape: Triangle [id:dp05329320903744483] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.25 ] (288.85,203.82) -- (254.32,140.86) -- (307.4,135) -- cycle ;
%Shape: Triangle [id:dp16096994767034745] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.25 ] (292.95,296) -- (351.39,249.79) -- (368.83,294.78) -- cycle ;
%Shape: Triangle [id:dp724291911431849] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.25 ] (382.62,237.42) -- (396.97,172.52) -- (440.99,201.45) -- cycle ;
%Shape: Triangle [id:dp22324447339386144] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.25 ] (438.38,164.7) -- (432.97,94.4) -- (485.85,110.72) -- cycle ;
%Shape: Triangle [id:dp2557791670223636] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.25 ] (147.53,106.08) -- (78.31,87.37) -- (103.93,50.94) -- cycle ;
%Shape: Triangle [id:dp4051664196057524] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.25 ] (453.7,79.04) -- (467.2,2.17) -- (514.86,27.42) -- cycle ;

%Shape: Rectangle [id:dp19585692783351294] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (83.41,349.1) -- (491.93,349.1) -- (491.93,338.73) -- (83.41,338.73) -- cycle ;
%Shape: Rectangle [id:dp49724280510304375] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (79.14,164.24) -- (90.89,164.24) -- (90.89,345.88) -- (79.14,345.88) -- cycle ;





\end{tikzpicture}

==> figures/methodology_illustration.tex <==
\begin{tikzpicture}[
SIR/.style={rectangle, draw=red!60, fill=red!5, very thick, minimum size=5mm},
SIRPlanning/.style={rectangle, draw=blue!60, fill=blue!5, very thick, minimum size=5mm},
SIRSensor/.style={rectangle, draw=green!60, fill=green!5, very thick, minimum size=5mm},
SIRGoal/.style={rectangle, draw=orange!60, fill=orange!5, very thick, minimum size=5mm},
]
% Nodes
\node[SIR] (GraphBasedSLAM)  {Graph Based SLAM};
\node[SIR] (LocalTrav) [below = of GraphBasedSLAM]{Local Traversability};
\node[SIR] (GlobalTrav) [right=of GraphBasedSLAM,xshift=0.1cm] {Global Traversability};
\node[SIRPlanning] (FrontierDetect) [below = of GlobalTrav]{Frontier detection};
\node[SIRPlanning] (Level1Utility) [below=of FrontierDetect, align=center] {Level 1 utility ($u_1$)\\ ($\Delta E_{map}, min(p_i)$)};
\node[SIRPlanning] (Level2Utility) [below=of LocalTrav, align=center] {Level 2 utility ($u_2$)\\ $tr(I_{{v_w} \in p_i})$};
\node[SIRGoal] (BestGoal) [below=of Level1Utility, align=center,xshift=0.0cm, yshift=0.7cm] {Best candidate goal};


\node[SIRSensor] (Camera) [above right=of GraphBasedSLAM, xshift=-1.7cm, yshift=0.5cm] {Depth Camera};
\node[SIRSensor] (3DLidar) [above =of GraphBasedSLAM, xshift=-0.20cm, yshift=0.5cm] {3D LiDAR};
\node[SIRSensor] (Odometry) [above =of GlobalTrav,xshift=0.0cm, yshift=0.5cm] {Odometry};
\node[SIRSensor] (RoverProp) [above =of GlobalTrav,xshift=0.0cm, yshift=-0.7cm, align=center] {Rover \\ Properties};
\node[] (Nano) [above =of GraphBasedSLAM, yshift=-36,xshift=25] {};
\node[] (Nano2) [left =of GraphBasedSLAM, yshift=0,xshift=25] {};
\node[] (Nano3) [above =of GlobalTrav, yshift=-36,xshift=30] {};
\node[] (Nano4) [above =of GlobalTrav, yshift=-10,xshift=-42] {};
\node [fill=white, text width=5cm] at (0.8, 0.8) {
   PCL
};
%Lines
\draw[->, very thick] (GraphBasedSLAM.east) to node[above] {$Poses$} (GlobalTrav);
\draw[->, very thick] (Camera.south) to[out=200, in=90, looseness=1.5] node[midway, right] {$~Images$}(Nano.north east);
\draw[-, very thick] (Odometry.south west) to[out=240, in=30, looseness=1.5] node[midway, right] {}(Nano4.south west);
\draw[->, very thick] (Nano4.south west) to[out=200, in=60, looseness=0.5] node[midway, right] {}(GraphBasedSLAM.north east);
\draw[->, very thick] (GraphBasedSLAM.south) to node[right, align=center] {$Current$ \\ $pose$} (LocalTrav);
\draw[->, very thick] (LocalTrav.east) to node[right] {}(GlobalTrav.south west);
\draw[->, very thick] (GlobalTrav.south) to node [right, text width=2.3cm, align=center] {$Thresholded$ \\ $traversability$} (FrontierDetect.north);
\draw[->, very thick] (FrontierDetect.south) to node[right, align = center] {$Candidate$ \\ $Goals$} (Level1Utility.north);

\draw[-, very thick] (3DLidar.west) to[out=180, in=90, looseness=0.8] node {} (Nano2.north);
\draw[->, very thick] (Nano2.north) to[out=270, in=180, looseness=0.5] node {} (LocalTrav.west);
\draw[->, very thick] (RoverProp.east) to[out=0, in=90, looseness=0.7] node {} (Nano3.north);

\draw[->, very thick] (Level1Utility.west) to node[above, text width=2cm, align = center] {$N$ $best$} node[below, text width=2cm, align = center] {$Goals$} (Level2Utility.east);
\draw[->, very thick, loop above, looseness=8, out=50, in=130] (GraphBasedSLAM) to node[midway, above] {$Loop Closing$} (GraphBasedSLAM);
\draw[->, very thick, loop above, looseness=1, out=280, in=180] (Level2Utility.south) to node[midway, above] {} (BestGoal.west);
% \draw[->, very thick] (3DLidar.south west) to[out=220, in=130, distance=2cm] node[midway, above] {$Point$ \\ $cloud$} (LocalTrav.north west);
\end{tikzpicture}

==> figures/methodology_illustration3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,255); %set diagram left start at 0, and has height of 255

%Shape: Rectangle [id:dp862489134777668] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.19 ] (245.37,92.64) -- (324.67,92.64) -- (324.67,156) -- (245.37,156) -- cycle ;
%Shape: Rectangle [id:dp6112011031444282] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 182; blue, 227 }  ,fill opacity=0.11 ] (245.67,2) -- (324.67,2) -- (324.67,92.64) -- (245.67,92.64) -- cycle ;
%Shape: Rectangle [id:dp15523927240855673] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 182; blue, 227 }  ,fill opacity=0.11 ] (84.67,2) -- (245.67,2) -- (245.67,157) -- (84.67,157) -- cycle ;
%Rounded Rect [id:dp6474423550334616] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (93,51.6) .. controls (93,46.95) and (96.77,43.18) .. (101.41,43.18) -- (170.72,43.18) .. controls (175.37,43.18) and (179.14,46.95) .. (179.14,51.6) -- (179.14,76.86) .. controls (179.14,81.51) and (175.37,85.28) .. (170.72,85.28) -- (101.41,85.28) .. controls (96.77,85.28) and (93,81.51) .. (93,76.86) -- cycle ;
%Rounded Rect [id:dp24166533344859875] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (96,113.58) .. controls (96,109.06) and (99.67,105.38) .. (104.2,105.38) -- (174.94,105.38) .. controls (179.47,105.38) and (183.14,109.06) .. (183.14,113.58) -- (183.14,138.18) .. controls (183.14,142.71) and (179.47,146.38) .. (174.94,146.38) -- (104.2,146.38) .. controls (99.67,146.38) and (96,142.71) .. (96,138.18) -- cycle ;
%Straight Lines [id:da29090998419690695] 
\draw    (37,54.4) -- (90,54.4) ;
\draw [shift={(93,54.4)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5714697716452464] 
\draw    (37,81.36) -- (90,81.36) ;
\draw [shift={(93,81.36)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7992657519317168] 
\draw    (31.67,135) -- (91.12,135.34) ;
\draw [shift={(94.11,135.36)}, rotate = 180.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da95855446704904] 
\draw    (129.67,86.18) -- (129.67,102.28) ;
\draw [shift={(129.67,105.28)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5089335123595247] 
\draw    (179.67,67) -- (230.67,67) ;
\draw [shift={(233.67,67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8859409791904846] 
\draw    (238.29,138.18) -- (238.64,93) ;
\draw [shift={(238.67,90)}, rotate = 90.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp9920982855808738] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (234.8,53.85) .. controls (234.8,48.56) and (239.08,44.28) .. (244.37,44.28) -- (308.45,44.28) .. controls (313.73,44.28) and (318.02,48.56) .. (318.02,53.85) -- (318.02,82.57) .. controls (318.02,87.85) and (313.73,92.14) .. (308.45,92.14) -- (244.37,92.14) .. controls (239.08,92.14) and (234.8,87.85) .. (234.8,82.57) -- cycle ;
%Straight Lines [id:da860560985039386] 
\draw    (183.14,138.18) -- (238.29,138.18) ;
%Shape: Rectangle [id:dp7435940129043777] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (55.51,16.67) -- (72.13,16.67) -- (72.13,26.75) -- (55.51,26.75) -- cycle ;
%Shape: Rectangle [id:dp6200286715914327] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (66.19,7.64) -- (73.15,7.64) -- (73.15,11.89) -- (66.19,11.89) -- cycle ;
%Shape: Ellipse [id:dp02926148828488584] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (55,30.73) .. controls (55,28.83) and (56.48,27.28) .. (58.31,27.28) .. controls (60.13,27.28) and (61.61,28.83) .. (61.61,30.73) .. controls (61.61,32.64) and (60.13,34.18) .. (58.31,34.18) .. controls (56.48,34.18) and (55,32.64) .. (55,30.73) -- cycle ;
%Shape: Ellipse [id:dp1565050714842131] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (65.18,30.73) .. controls (65.18,28.83) and (66.66,27.28) .. (68.48,27.28) .. controls (70.31,27.28) and (71.79,28.83) .. (71.79,30.73) .. controls (71.79,32.64) and (70.31,34.18) .. (68.48,34.18) .. controls (66.66,34.18) and (65.18,32.64) .. (65.18,30.73) -- cycle ;
%Straight Lines [id:da34341019043623344] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (69.67,9.77) -- (69.59,19.32) ;

%Straight Lines [id:da7651028428572433] 
\draw    (279.67,25) -- (280.26,41.28) ;
\draw [shift={(280.37,44.28)}, rotate = 267.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6534963947921595] 
\draw    (280.37,92.28) -- (280.37,108.28) ;
\draw [shift={(280.37,111.28)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp9838581826922936] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.19 ] (83.67,156) -- (324.67,156) -- (324.67,250.28) -- (83.67,250.28) -- cycle ;
%Rounded Rect [id:dp5066844062595581] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (254.39,122.26) .. controls (254.39,117.14) and (258.54,113) .. (263.65,113) -- (300.11,113) .. controls (305.22,113) and (309.37,117.14) .. (309.37,122.26) -- (309.37,150.02) .. controls (309.37,155.13) and (305.22,159.28) .. (300.11,159.28) -- (263.65,159.28) .. controls (258.54,159.28) and (254.39,155.13) .. (254.39,150.02) -- cycle ;
%Straight Lines [id:da7356816261265926] 
\draw    (219.67,205) -- (187.37,205.25) ;
\draw [shift={(184.37,205.28)}, rotate = 359.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp1770606118670257] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220.37,191.62) .. controls (220.37,186.46) and (224.55,182.28) .. (229.71,182.28) -- (310.32,182.28) .. controls (315.48,182.28) and (319.67,186.46) .. (319.67,191.62) -- (319.67,219.66) .. controls (319.67,224.82) and (315.48,229) .. (310.32,229) -- (229.71,229) .. controls (224.55,229) and (220.37,224.82) .. (220.37,219.66) -- cycle ;
%Straight Lines [id:da2575279255023055] 
\draw    (280.37,159.28) -- (280.37,178.28) ;
\draw [shift={(280.37,181.28)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp7703696086687628] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (91.37,191.62) .. controls (91.37,186.46) and (95.55,182.28) .. (100.71,182.28) -- (176.32,182.28) .. controls (181.48,182.28) and (185.67,186.46) .. (185.67,191.62) -- (185.67,219.66) .. controls (185.67,224.82) and (181.48,229) .. (176.32,229) -- (100.71,229) .. controls (95.55,229) and (91.37,224.82) .. (91.37,219.66) -- cycle ;
%Straight Lines [id:da019545615583607345] 
\draw    (279.67,25) -- (75.37,25.64) ;
%Straight Lines [id:da21517097537265517] 
\draw    (90,208) -- (74.37,208) ;
\draw [shift={(71.37,208)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp5081562623438354] 
\draw   (15,183) -- (69.67,183) -- (69.67,237) -- (15,237) -- cycle ;


% Text Node
\draw (41,37.4) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\footnotesize Images}};
% Text Node
\draw (35,64.36) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\footnotesize Odometry}};
% Text Node
\draw (30,118.36) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\footnotesize Point cloud}};
% Text Node
\draw (186.88,51.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\footnotesize \textit{Poses}}};
% Text Node
\draw (104.2,110.18) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{50.94pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Local}
{\footnotesize Traversability}
\end{center}
\end{minipage}};
% Text Node
\draw (102.41,50.18) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{47.59pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Graph-based }
{\footnotesize SLAM}
\end{center}

\end{minipage}};
% Text Node
\draw (245.72,53.32) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{46.08pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Global}
{\footnotesize Traversability}
\end{center}
\end{minipage}};
% Text Node
\draw (150.14,10.28) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{56.97pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textit{Rover properties}}
\end{center}

\end{minipage}};
% Text Node
\draw (182.14,124.80) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{43.91pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textit{Binary }}\\{\footnotesize \textit{traversability}}
\end{center}

\end{minipage}};
% Text Node
\draw (260.14,5.28) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {Mapping};
% Text Node
\draw (135.67,87.18) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\footnotesize \textit{Current pose}}};
% Text Node
\draw (91,233.57) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textcolor[rgb]{0.93,0.55,0.01}{Planning}};
% Text Node
\draw (184.37,211.28) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{25.97pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textit{N best }}\\{\footnotesize \textit{Goals}}
\end{center}

\end{minipage}};
% Text Node
\draw (258.99,122) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{32.51pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Frontier }\\{\footnotesize detection}
\end{center}

\end{minipage}};
% Text Node
\draw (17,190) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{34.95pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textbf{Best }}\\{\footnotesize \textbf{Selected }}\\{\footnotesize \textbf{path}}
\end{center}

\end{minipage}};
% Text Node
\draw (223.37,190.28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$ \begin{array}{l}
Level\ 1\ utility\ \\
( u_{1}) \ =\ ( \Delta E,\ \rho )
\end{array}$};
% Text Node
\draw (192.37,164.05) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{59.43pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textit{Candidate Goals }}
\end{center}

\end{minipage}};
% Text Node
\draw (94.99,190.68) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$ \begin{array}{l}
Level\ 2\ utility\ \\
( u_{2}) \ =\ tr( I_{p} \ )
\end{array}$};


\end{tikzpicture}

==> figures/methodology_illustrationv2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.1,xscale=1.1]
%uncomment if require: \path (0,921); %set diagram left start at 0, and has height of 921

%Shape: Rectangle [id:dp3637426869051221] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.19 ] (237.37,120.28) -- (310.14,120.28) -- (310.14,184.64) -- (237.37,184.64) -- cycle ;
%Shape: Rectangle [id:dp4399689009626939] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 182; blue, 227 }  ,fill opacity=0.11 ] (237.37,29.64) -- (310.14,29.64) -- (310.14,120.28) -- (237.37,120.28) -- cycle ;
%Shape: Rectangle [id:dp05938428124177264] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 182; blue, 227 }  ,fill opacity=0.11 ] (84.14,29.64) -- (237.37,29.64) -- (237.37,184.64) -- (84.14,184.64) -- cycle ;
%Rounded Rect [id:dp8256339196729701] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (87,74.6) .. controls (87,69.95) and (90.77,66.18) .. (95.41,66.18) -- (164.72,66.18) .. controls (169.37,66.18) and (173.14,69.95) .. (173.14,74.6) -- (173.14,99.86) .. controls (173.14,104.51) and (169.37,108.28) .. (164.72,108.28) -- (95.41,108.28) .. controls (90.77,108.28) and (87,104.51) .. (87,99.86) -- cycle ;
%Rounded Rect [id:dp795474421136819] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (90,136.58) .. controls (90,132.06) and (93.67,128.38) .. (98.2,128.38) -- (168.94,128.38) .. controls (173.47,128.38) and (177.14,132.06) .. (177.14,136.58) -- (177.14,161.18) .. controls (177.14,165.71) and (173.47,169.38) .. (168.94,169.38) -- (98.2,169.38) .. controls (93.67,169.38) and (90,165.71) .. (90,161.18) -- cycle ;
%Straight Lines [id:da353867442550001] 
\draw    (31,77.4) -- (85,77.4) ;
\draw [shift={(87,77.4)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da94425170148505] 
\draw    (31,104.36) -- (85,104.36) ;
\draw [shift={(87,104.36)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3559812233083053] 
\draw    (31.14,158.18) -- (86.11,158.35) ;
\draw [shift={(88.11,158.36)}, rotate = 180.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9976792735912086] 
\draw    (123.67,109.18) -- (123.67,126.28) ;
\draw [shift={(123.67,128.28)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06243332277072966] 
\draw    (176.14,90.18) -- (206.37,91.21) ;
\draw [shift={(208.37,91.28)}, rotate = 181.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0392649754788561] 
\draw    (232.29,161.18) -- (232.29,118.28) ;
\draw [shift={(232.29,116.28)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp49826157684238415] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210.14,75.9) .. controls (210.14,70.61) and (214.43,66.32) .. (219.72,66.32) -- (283.8,66.32) .. controls (289.08,66.32) and (293.37,70.61) .. (293.37,75.9) -- (293.37,104.61) .. controls (293.37,109.9) and (289.08,114.18) .. (283.8,114.18) -- (219.72,114.18) .. controls (214.43,114.18) and (210.14,109.9) .. (210.14,104.61) -- cycle ;
%Straight Lines [id:da2822962094942074] 
\draw    (177.14,161.18) -- (232.29,161.18) ;
%Shape: Rectangle [id:dp7435940129043777] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (41.51,37.67) -- (58.13,37.67) -- (58.13,47.75) -- (41.51,47.75) -- cycle ;
%Shape: Rectangle [id:dp6200286715914327] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (52.19,28.64) -- (59.15,28.64) -- (59.15,32.89) -- (52.19,32.89) -- cycle ;
%Shape: Ellipse [id:dp02926148828488584] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (41,51.73) .. controls (41,49.83) and (42.48,48.28) .. (44.31,48.28) .. controls (46.13,48.28) and (47.61,49.83) .. (47.61,51.73) .. controls (47.61,53.64) and (46.13,55.18) .. (44.31,55.18) .. controls (42.48,55.18) and (41,53.64) .. (41,51.73) -- cycle ;
%Shape: Ellipse [id:dp1565050714842131] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (51.18,51.73) .. controls (51.18,49.83) and (52.66,48.28) .. (54.48,48.28) .. controls (56.31,48.28) and (57.79,49.83) .. (57.79,51.73) .. controls (57.79,53.64) and (56.31,55.18) .. (54.48,55.18) .. controls (52.66,55.18) and (51.18,53.64) .. (51.18,51.73) -- cycle ;
%Straight Lines [id:da34341019043623344] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (55.67,30.77) -- (55.59,40.32) ;

%Straight Lines [id:da23344853717295377] 
\draw    (242.37,50.28) -- (243.25,65.28) ;
\draw [shift={(243.37,67.28)}, rotate = 266.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7554356666787443] 
\draw    (274.37,115.28) -- (274.37,132.28) ;
\draw [shift={(274.37,134.28)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp2790089143372645] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.19 ] (82.37,184.64) -- (310.14,184.64) -- (310.14,274.28) -- (82.37,274.28) -- cycle ;
%Rounded Rect [id:dp7120616625709864] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (246.39,145.26) .. controls (246.39,140.14) and (250.54,136) .. (255.65,136) -- (292.11,136) .. controls (297.22,136) and (301.37,140.14) .. (301.37,145.26) -- (301.37,173.02) .. controls (301.37,178.13) and (297.22,182.28) .. (292.11,182.28) -- (255.65,182.28) .. controls (250.54,182.28) and (246.39,178.13) .. (246.39,173.02) -- cycle ;
%Straight Lines [id:da48871371883389503] 
\draw    (209,230) -- (180.37,230.26) ;
\draw [shift={(178.37,230.28)}, rotate = 359.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp6572473189340444] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (211.37,214.88) .. controls (211.37,210.13) and (215.22,206.28) .. (219.97,206.28) -- (298.77,206.28) .. controls (303.52,206.28) and (307.37,210.13) .. (307.37,214.88) -- (307.37,240.68) .. controls (307.37,245.43) and (303.52,249.28) .. (298.77,249.28) -- (219.97,249.28) .. controls (215.22,249.28) and (211.37,245.43) .. (211.37,240.68) -- cycle ;
%Straight Lines [id:da09305276404039442] 
\draw    (278.37,182.28) -- (278.37,202.28) ;
\draw [shift={(278.37,204.28)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp4864834286013433] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (87.37,215.88) .. controls (87.37,211.13) and (91.22,207.28) .. (95.97,207.28) -- (169.77,207.28) .. controls (174.52,207.28) and (178.37,211.13) .. (178.37,215.88) -- (178.37,241.68) .. controls (178.37,246.43) and (174.52,250.28) .. (169.77,250.28) -- (95.97,250.28) .. controls (91.22,250.28) and (87.37,246.43) .. (87.37,241.68) -- cycle ;

%Straight Lines [id:da643020973293666] 
\draw    (242.37,50.28) -- (69.37,48.64) ;
%Straight Lines [id:da18140127316740728] 
\draw    (84,231) -- (67.37,231) ;
\draw [shift={(65.37,231)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (25,60) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\footnotesize Images}};
% Text Node
\draw (25,90) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\footnotesize Odometry}};
% Text Node
\draw (25,140) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\footnotesize Point cloud}};
% Text Node
\draw (180,75) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\footnotesize \textit{Poses}}};
% Text Node
\draw (100,135) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{50.91pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Local}
\end{center}
{\footnotesize Traversability}
\end{minipage}};
% Text Node
\draw (100,75) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{47.2pt}\setlength\topsep{0pt}
{\footnotesize Graph based }
\begin{center}
{\footnotesize SLAM}
\end{center}

\end{minipage}};
% Text Node
\draw (220,75) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{46.09pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Global}
\end{center}
{\footnotesize Traversability}
\end{minipage}};
% Text Node
\draw (90,35) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{56.98pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textit{Rover properties}}
\end{center}

\end{minipage}};
% Text Node
\draw (177,135) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{43.92pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textit{Binary }}\\{\footnotesize \textit{traversability}}
\end{center}

\end{minipage}};
% Text Node
\draw (255,31.28) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {Mapping};
% Text Node
\draw (125.67,108.18) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\footnotesize \textit{Current pose}}};
% Text Node
\draw (88,255) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textcolor[rgb]{0.96,0.35,0.14}{Planning}};
% Text Node
\draw (178,235) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{25.97pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textit{N best }}\\{\footnotesize \textit{Goals}}
\end{center}

\end{minipage}};
% Text Node
\draw (250,145) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{33.72pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Frontiers }\\{\footnotesize detection}
\end{center}

\end{minipage}};
% Text Node
\draw (23,214) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{34.95pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textbf{Best }}\\{\footnotesize \textbf{Selected }}\\{\footnotesize \textbf{path}}
\end{center}

\end{minipage}};
% Text Node
\draw (215,215) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$ \begin{array}{l}
Level\ 1\ utility\ \\
( u_{1}) \ =\ ( \Delta E,\ \rho )
\end{array}$};
% Text Node
\draw (200,190) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{59.44pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textit{Candidate Goals }}
\end{center}

\end{minipage}};
% Text Node
\draw (90,215) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$ \begin{array}{l}
Level\ 2\ utility\ \\
( u_{2}) \ =\ tr( I_{p} \ )
\end{array}$};


\end{tikzpicture}
